Single-Head Attention in High Dimensions: A Theory of Generalization, Weights Spectra, and Scaling Laws

Trained attention layers exhibit striking and reproducible spectral structure of the weights, including low-rank collapse, bulk deformation, and isolated spectral outliers, yet the origin of these phenomena and their implications for generalization remain poorly understood. We study empirical risk minimization in a single-head tied-attention layer trained on synthetic high-dimensional sequence tasks generated from the attention-indexed model. Using tools from random matrix theory, spin-glass theory, and approximate message passing, we obtain an exact high-dimensional characterization of training and test error, interpolation and recovery thresholds, and the spectrum of the key and query matrices. Our theory predicts the full singular-value distribution of the trained query-key map, including low-rank structure and isolated spectral outliers, in qualitative agreement with observations in more realistic transformers. Finally, for targets with power-law spectra, we show that learning proceeds through sequential spectral recovery, leading to the emergence of power-law scaling laws.

==> noisy.tex <==
 \begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


\definecolor{bulk}{RGB}{178,178,178}
\definecolor{phaseI}{RGB}{255,217,47}
\definecolor{phaseII}{RGB}{100,168,195}
\definecolor{phaseIII}{RGB}{166,216,84}
\definecolor{phaseIV}{RGB}{141,160,203}
\definecolor{phaseV}{RGB}{252,141,98}
\definecolor{phaseVI}{RGB}{80,214,165}

\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.62}
\def\AXy{0.35}

\def\SYone{0.115}
\def\SYtwo{0.295}

\def\legx{0.74}
\def\legy{0.13}


\coordinate (origin) at (\Ox, \Oy);
\coordinate (Y1) at (\Ox, \Oy+0.365 * \AXy);
\coordinate (Y2) at (\Ox, \Oy+0.92 * \AXy);

\coordinate (HX1) at (\Ox+0.27 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX2) at (\Ox+0.75 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX3) at (\Ox+0.95 * \AXx, \Oy+0.92 * \AXy);

\coordinate (MX1) at (\Ox+0.2 * \AXx, \Oy+0.4 * \AXy);
\coordinate (MX6) at (\Ox+0.35 * \AXx, \Oy+0.42 * \AXy);
\coordinate (MX4) at (\Ox+0.42 * \AXx, \Oy+0.445 * \AXy);
\coordinate (MX5) at (\Ox+0.5 * \AXx, \Oy+0.46 * \AXy);
\coordinate (MX2) at (\Ox+0.7 * \AXx, \Oy+0.5 * \AXy);
\coordinate (MX3) at (\Ox+0.95 * \AXx, \Oy+0.55 * \AXy);

\coordinate (LX1) at (\Ox+0.2 * \AXx, \Oy);
\coordinate (LX4) at (\Ox+0.42 * \AXx, \Oy);
\coordinate (LX5) at (\Ox+0.5 * \AXx, \Oy);
\coordinate (LX2) at (\Ox+0.7 * \AXx, \Oy);
\coordinate (LX3) at (\Ox+0.95 * \AXx, \Oy);

\fill[phaseI!50]
  (origin) -- (Y1) -- (Y2) -- (HX1)  -- (MX1) -- (LX1) -- cycle;
\node[anchor=north west] (r) at (Y1) {Ia};
\node[anchor=north west] (r) at (Y2) {Ib};

\fill[phaseII!50]
  (MX1) -- (HX1) -- (HX2)  -- (MX2) -- cycle;
\node[anchor=north west] (r) at (HX1) {II};

\fill[phaseIII!50]
  (MX2) -- (HX2) -- (HX3)  -- (MX3) -- cycle;
\node[anchor=north west] (r) at (HX2) {III};

\fill[phaseIV!50]
  (MX1) -- (MX4) -- (LX4)  -- (LX1) -- cycle;
\node[anchor=north west] (r) at (MX1) {IV};

\fill[phaseV!50]
  (MX4) -- (MX5) -- (LX5)  -- (LX4) -- cycle;
\node[anchor=north west] (r) at (MX4) {V};

\fill[phaseVI!50]
  (MX5) -- (MX3) -- (LX3)  -- (LX5) -- cycle;
\node[anchor=north west] (r) at (MX5) {VIa};
\node[anchor=north west] (r) at (MX2) {VIb};

\draw[black, thick] (MX1) -- (HX1);
\draw[black, thick] (MX1) -- (LX1);
\draw[red, thick] (MX5) -- (LX5);
\draw[black, thick] (LX2) -- (MX2) -- (HX2);
\draw[black, thick] (LX3) -- (MX3);
\draw[black, thick, dotted] (LX4) -- (MX4);
\draw[black, thick] (Y1) -- (MX1) -- (MX5);
\draw[black, thick] (MX2) -- (MX3) -- (HX3) -- (Y2) -- (\Ox,\Oy);

\draw[red, thick] (MX5) -- (MX2);



\draw[->,thick] (\Ox,\Oy) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.05) {Number of samples $n$};

\node[anchor=south, rotate=90] (r) at (\Ox-0.05,\Oy + \AXy/2) {Regularization $\lambda$};

\node[anchor=north] (r) at (LX1) {$\Theta(d)$};
\node[anchor=north] (r) at (\Ox+0.4 * \AXx, \Oy) {{\scriptsize $d^{\frac{18\gamma-5}{14\gamma-5}}$}};
\node[anchor=north] (r) at (LX5) {$\Theta(d^2)$};
\node[anchor=north] (r) at (LX2) {$\Theta(d^{2\gamma+1})$};

\node[anchor=east] (r) at (Y1) {$\frac{1}{d}$};

\node[anchor=south] (r) at (HX1) {$\qquad \lambda = n/d^{3/2}$};
\node[anchor=south] (r) at (HX2) {$\qquad\quad  \lambda = n/d^{3/2+\gamma}$};

\node[anchor=south, rotate=-90] (r) at (MX3) {$\lambda = \sqrt{n/d^2}$};

\def\legs{0.05}
\def\legbox{0.02}

\draw[draw=black, fill=phaseVI] (\legx,\legy - \legbox/2 + 0.00125) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy) {VIa, VIb: $e-\inf\mathcal{I}(m,m^2/Q_0) \asymp d^2/n$};

\draw[draw=black, fill=phaseV] (\legx,\legy - \legbox/2  + \legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + \legs) {V: $e-\mathcal{I}(m_0,m_0^2/Q_0) \asymp (n/d^2)^{2/5}$};

\draw[draw=black, fill=phaseIV] (\legx,\legy - \legbox/2   + 2*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 2*\legs) {IV: $e-\mathcal{I}(m_0,m_0^2/Q_0) \asymp (n/d)^{-1+1/(2\gamma)}$};

\draw[draw=black, fill=phaseIII] (\legx,\legy - \legbox/2  + 0.00125 + 3*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 3*\legs) {III: $e-\inf\mathcal{I}(m,m^2/Q_0) \asymp \lambda^2d^4/ n^2$};

\draw[draw=black, fill=phaseII] (\legx,\legy - \legbox/2   + 4*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 4*\legs) {II: $e-\inf\mathcal{I}(m,m^2/Q_0) \left(\lambda d^{3/2} / n\right)^{2-1/\gamma}$};

\draw[draw=black, fill=phaseI] (\legx,\legy - \legbox/2  + 0.0025 + 5*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 5*\legs) {Ia, Ib: $e \asymp \mathcal{I}(0,0)$};

\def\sizx{0.1}
\def\heightspike{0.07}
\def\shiftspike{0.01}
\def\widthspike{0.005}
\def\heightbulk{0.04}
\def\widthbulksmall{0.02}
\def\widthbulkbig{0.045}
\def\heightout{0.02}

\def\xxx{\Ox+0.01}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\def\xxx{\Ox+0.01}
\def\yyy{\SYone}

\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

\def\xxx{\Ox+0.24}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

\def\xxx{\Ox+0.47}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\def\xstart{\xxx+\shiftspike}
\def\ystart{\yyy}
\def\xend{\xxx+0.7*\sizx}
\def\exponent{10} 

\draw[domain=0:10*\sizx-10*\xstart, smooth, fill=bulk, variable=\u]
  plot ({\xstart+\u/10},
        {\ystart+0.07*pow(\xstart,\exponent)*(pow(\xstart+\u,-\exponent)-pow(10*\xend,-\exponent)})-- (\xstart+0.7*\sizx,\yyy) -- (\xstart,\yyy)--cycle;



\def\xxx{\Ox+0.145}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

\def\xxx{\Ox+0.32}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.65*\sizx,\yyy) -- (\xxx+0.65*\sizx,\yyy + \heightout);
\draw (\xxx++0.56*\sizx,\yyy) -- (\xxx+0.56*\sizx,\yyy + \heightout);
\draw (\xxx++0.54*\sizx,\yyy) -- (\xxx+0.54*\sizx,\yyy + \heightout);
\draw (\xxx++0.52*\sizx,\yyy) -- (\xxx+0.52*\sizx,\yyy + \heightout);
\draw (\xxx++0.51*\sizx,\yyy) -- (\xxx+0.51*\sizx,\yyy + \heightout);


\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=0,in=100] (\xxx+\widthspike+\widthbulkbig*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulkbig,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

\def\xxx{\Ox+0.46}
\def\yyy{\SYone}
\def\xstart{\xxx+\shiftspike+1.5*\widthspike}
\def\ystart{\yyy}
\def\xend{\xxx+0.7*\sizx}
\def\exponent{10} 
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[domain=0:10*\sizx-10*\xstart, smooth, fill=bulk, variable=\u]
  plot ({\xstart+\u/10},
        {\ystart+0.07*pow(\xstart,\exponent)*(pow(\xstart+\u,-\exponent)-pow(10*\xend,-\exponent)})-- (\xstart+0.7*\sizx,\yyy) -- (\xstart,\yyy)--cycle;
\end{tikzpicture}

